In-Distribution Interpretability for Challenging Modalities

It is widely recognized that the predictions of deep neural networks are difficult to parse relative to simpler approaches. However, the development of methods to investigate the mode of operation of such models has advanced rapidly in the past few years. Recent work introduced an intuitive framework which utilizes generative models to improve on the meaningfulness of such explanations. In this work, we display the flexibility of this method to interpret diverse and challenging modalities: music and physical simulations of urban environments.

==> Figures/GanOutput.tex <==
\includegraphics[width=0.99\linewidth]{Figures/NSynthImages/InpainterOutNSynth_new3_small.png}

%[scale=0.3]

==> Figures/Graphs/InpaintingSchematic.tex <==
\begin{center}
\begin{tikzpicture}
    \node at (0,0.3) {\includegraphics[scale=0.5]{Figures/Graphs/schematic.png}};
    
    \draw[very thick, pink, ->] (-5.8,2.4) -- (3.2,2.4);
    \draw[very thick, lime, ->] (-4.5,1.2) -- (3.2,1.2);
    
    \node[anchor=east] at (-7.15,2.52) {\small Magnitude and };
    \node[anchor=east] at (-7.15,2.2) {\small Phase Spectrum};
    \draw[very thick, lightgray, ->] (-7,2.2) -- (-6.6,2.2);
    
    \node[anchor=east] at (-7.15,1.6) {\small Binary Mask};
    \draw[very thick, gray, ->] (-7,1.6) -- (-6.6,1.6);
    
    \node[anchor=east] at (-7.15,1) {\small Gaussian Noise};
    \draw[very thick, cyan, ->] (-7,1) -- (-6.6,1);
    
    \node[anchor=east] at (-1.6,-3.1) {\small Gaussian Noise};
    \draw[very thick, cyan, ->] (-1.4,-3.1) -- (-1.1,-3.1) -- (-1.1, -2.7);
    
    \node at (-1.5,2.55) {\small Skip connection};
    
    \node at (-1.5,1.35) {\small Skip connection};

\end{tikzpicture}
\end{center}

==> Figures/NsynthExplainability.tex <==
\includegraphics[width=0.99\linewidth]{Figures/NSynthImages/input_and_sresult11_l50.png}\\
\vspace{0.5cm}
\includegraphics[width=0.99\linewidth]{Figures/NSynthImages/input_and_sresult31_l50.png}
